Hope for the Best, Prepare for the Worst: Occlusion-Aware Contingency Planning for Autonomous Vehicles

The deployment of autonomous vehicles in urban environments introduces significant safety challenges, particularly in scenarios with occlusions, where critical traffic participants may be hidden from view. Recent accidents involving driverless vehicles highlight the importance of motion planners that explicitly addresses the risks posed by occlusions. In this work, we propose a formal, occlusion-aware trajectory planning framework that guarantees collision avoidance even when there are possible hidden traffic participants. Building on our previous methods that apply reachability analysis to sequentially determine the possible states of hidden traffic participants, we integrate a tree-based motion planner capable of reasoning over future observations and the absence thereof. This approach reduces conservativeness while maintaining safety guarantees. We demonstrate the effectiveness of our framework in a challenging simulated occluded scenario, showing that it pro-actively and efficiently guarantees collision-avoidance.

==> tree.tex <==
%\documentclass[tikz,border=5pt]{standalone}
%\usepackage{tikz}
%\usepackage{amsmath}
%\usetikzlibrary{shapes.geometric,positioning}
%\begin{document}
\begin{tikzpicture}[>=stealth, font=\small]

% Root node
\node[circle, draw, minimum size=0.7cm] (s0) {$s_0$};

% Action a1
\node[fill=black, circle, inner sep=1pt]
      (a1) [below=0.8cm of s0, xshift=-2.5cm] {};
\draw[->] (s0) -- node[midway,left] {$a_1$} (a1);

\node[circle, draw, inner sep=1pt, minimum size=0.7cm]
      (circA1) [below=1.33cm of a1]{$s_{1}$};
\node[circle, draw, inner sep=1pt, minimum size=0.76cm, color=red]
      (circA1r) [below=1.3cm of a1]{};
\draw[->] (a1) -- node[yshift=4pt,left] {$\mu^{\text{hope}}$} (circA1);

% Action a2
\node[fill=black, circle, inner sep=1pt]
      (a2) [below=0.8cm of s0] {};
\draw[->] (s0) -- node[midway,left] {$a_2$} (a2);

\node[ellipse, draw, dashed, minimum width=2cm, minimum height=1.1cm]
      (ovalA2) [below=1.1cm of a2] {};
\node[circle, draw, inner sep=1pt, minimum size=0.7cm]
      (circA2) at ([xshift=0.4cm] ovalA2.west)
      {$s_{2}$};

\draw[->] (a2) -- node[yshift=0pt,right]  {$\mathcal{R}^{\text{prep}}$} ([xshift=0.4cm] ovalA2.north);
\draw[->] (a2) -- node[yshift=4pt,left] {$\mu^{\text{hope}}$} (circA2);

% Action a21
\node[fill=black, circle, inner sep=1pt]
    (a21) [below=0.8cm of circA2, xshift=-2.5cm] {};
\draw[->] (circA2) -- node[midway,left] {$a_{21}$} (a21);

\node[ellipse, draw, dashed, minimum width=2cm, minimum height=1.1cm]
    (oval21) [below=1.1cm of a21] {};
\node[circle, draw, inner sep=1pt, minimum size=0.7cm]
    (circ21) at ([xshift=0.4cm] oval21.west) {$s_{2,1}$};

\draw[->] (a21) -- node[yshift=0pt,right]  {$\mathcal{R}^{\text{prep}}$} ([xshift=0.4cm] oval21.north);
\draw[->] (a21) -- node[yshift=4pt,left] {$\mu^{\text{hope}}$} (circ21);

% Action a22
\node[fill=black, circle, inner sep=1pt]
    (a22) [below=0.8cm of circA2, xshift=0cm] {};
\draw[->] (circA2) -- node[midway,left] {$a_{22}$} (a22);


\node[ellipse, draw, minimum width=2.08cm, minimum height=1.28cm, color=red]
    (oval22r) [below=1.02cm of a22] {};
\node[ellipse, draw, dashed, minimum width=2cm, minimum height=1.1cm]
    (oval22) [below=1.1cm of a22] {};    
%\node[circle, draw, inner sep=1pt, minimum size=0.76cm, color=red]
%    (circ22r) at ([xshift=0.4cm] oval22.west) {};
\node[circle, draw, inner sep=1pt, minimum size=0.70cm]
    (circ22) at ([xshift=0.4cm] oval22.west) {$s_{2,2}$};        
       
\draw[->] (a22) -- node[yshift=4pt,left] {$\mu^{\text{hope}}$} (circ22);
\draw[->] (a22) -- node[yshift=0pt,right]  {$\mathcal{R}^{\text{prep}}$} ([xshift=0.4cm] oval22.north);

% Action a23
\node[fill=black, circle, inner sep=1pt]
    (a23) [below=0.8cm of circA2, xshift=2.5cm] {};
\draw[->] (circA2) -- node[midway,right] {$a_{23}$} (a23);

\node[ellipse, draw, dashed, minimum width=2cm, minimum height=1.1cm]
    (oval23) [below=1.1cm of a23] {};
\node[circle, draw, inner sep=1pt, minimum size=0.7cm, color=green]
    (circ23) at ([xshift=0.4cm] oval23.west) {};

\node[circle, draw, inner sep=1pt, minimum size=0.6cm]
    (circ23) at ([xshift=0.4cm] oval23.west) {$s_{2,3}$};

\draw[->] (a23) -- node[yshift=0pt,right]  {$\mathcal{R}^{\text{prep}}$} ([xshift=0.4cm] oval23.north);
\draw[->] (a23) -- node[yshift=4pt,left] {$\mu^{\text{hope}}$} (circ23);

% Action a3
\node[fill=black, circle, inner sep=1pt]
      (a3) [below=0.8cm of s0, xshift=2.5cm] {};
\draw[->] (s0) -- node[midway,right] {$a_3$} (a3);

% Dashed oval with a circle inside (for a1)
\node[ellipse, draw, dashed, minimum width=2cm, minimum height=1.1cm]
      (ovalA3) [below=1.1cm of a3] {};
\node[circle, draw, inner sep=1pt, minimum size=0.7cm]
      (circA3) at ([xshift=0.4cm] ovalA3.west){$s_{1}$};
\node[circle, draw, inner sep=1pt, minimum size=0.76cm, color=blue]
      (circA3g) at ([xshift=0.4cm] ovalA3.west){};      

\draw[->] (a3) -- node[yshift=0pt,right]  {$\mathcal{R}^{\text{prep}}$} ([xshift=0.4cm] ovalA3.north);
\draw[->] (a3) -- node[yshift=4pt,left] {$\mu^{\text{hope}}$} (circA3);

\end{tikzpicture}
%\end{document}
